Generalised permutation branes

We propose a new class of non-factorising D-branes in the product group GxG where the fluxes and metrics on the two factors do not necessarily coincide. They generalise the maximally symmetric permutation branes which are known to exist when the fluxes agree, but break the symmetry down to the diagonal current algebra in the generic case. Evidence for the existence of these branes comes from a Lagrangian description for the open string world-sheet and from effective Dirac-Born-Infeld theory. We state the geometry, gauge fields and, in the case of SU(2)xSU(2), tensions and partial results on the open string spectrum. In the latter case the generalised permutation branes provide a natural and complete explanation for the charges predicted by K-theory including their torsion.

==> defsp.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{defsphere.eps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3667,2471)(1801,-3681)
\put(3421,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$\scriptstyle k'_1=k'_2=1$}%
}}}
\put(3421,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$\scriptstyle k'_1=1,k'_2=2$}%
}}}
\put(3421,-2446){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$\scriptstyle k'_1=1,k'_2=5$}%
}}}
\put(3421,-3031){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$\scriptstyle k'_1=6,k'_2=7$}%
}}}
\put(5401,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$\psi$}%
}}}
\put(1846,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$R(\psi)$}%
}}}
\end{picture}

